Inferring food intake from multiple biomarkers using a latent variable model

Metabolomic based approaches have gained much attention in recent years due to their promising potential to deliver objective tools for assessment of food intake. In particular, multiple biomarkers have emerged for single foods. However, there is a lack of statistical tools available for combining multiple biomarkers to infer food intake. Furthermore, there is a paucity of approaches for estimating the uncertainty around biomarker based prediction of intake. Here, to facilitate inference on the relationship between multiple metabolomic biomarkers and food intake in an intervention study conducted under the A-DIET research programme, a latent variable model, multiMarker, is proposed. The proposed model draws on factor analytic and mixture of experts models, describing intake as a continuous latent variable whose value gives raise to the observed biomarker values. We employ a mixture of Gaussian distributions to flexibly model the latent variable. A Bayesian hierarchical modelling framework provides flexibility to adapt to different biomarker distributions and facilitates prediction of the latent intake along with its associated uncertainty. Simulation studies are conducted to assess the performance of the proposed multiMarker framework, prior to its application to the motivating application of quantifying apple intake.

==> mod_structure.tex <==

\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (y) {$Y$};
  \node[latent, above=of y, xshift=-5.5cm] (a) {$\alpha$};
  \node[latent, above=of y, xshift=-2cm] (b) {$\beta$};
  \node[latent, above=of y, xshift=5.5cm] (z) {$\mathbf{z}$};
  \node[latent, above=of y, xshift=1.2cm] (sp) {$\Sigma$};
  
  \node[latent, above=of a, xshift=-1.2cm]  (ma) {$\mu_{\alpha}$};
  \node[above=of a, xshift=1.2cm]  (sa) {$\sigma_{\alpha}^2$}; 
  \node[latent, above=of b, xshift=-1.2cm]  (mb) {$\mu_{\beta}$};
  \node[latent, above=of b, xshift=1.2cm]  (sb) {$\sigma_{\beta}^2$}; 
 
    \node[latent, above=of z, xshift=2cm]  (sz) {$\Theta$}; 
 % \node[latent, above=of sz, xshift=-1cm]  (tauz) {$\tau_z$};
  

  
  \node[latent,above=of y, xshift=3.5cm]  (D) {$ \pi$};

  \node[above=of sp, xshift=-.6cm]  (t1) {$\nu_{P1}$};
  \node[above=of sp, xshift=.6cm]  (t2) {$\nu_{P2}$}; 
  \node[obs,above=of z]  (xd) {$\mathbf{X}$};

 \node[above=of ma, xshift=-.4cm]  (mma) {$m_{\alpha}$};
 \node[above=of mb, xshift=-.4cm]  (mmb) {$m_{\beta}$};
 \node[above=of mb, xshift=.4cm]  (taub) {$\tau_{\beta}$};
  \node[above=of sb, xshift=-.3cm]  (nu1b) {$\nu_{\beta 1}$};
  \node[above=of sb, xshift=.3cm]  (nu2b) {$\nu_{\beta 2}$};
 \node[above=of sz, xshift=-.3cm]  (nuz1) {$\nu_{z1}$};
  \node[above=of sz, xshift=.3cm]  (nuz2) {$\nu_{z2}$};
\node[latent, above=of D, xshift=-.8cm]  (Gammastima) {$\gamma$};
 \node[latent, above=of D, xshift=.2cm]  (Etastima) {$\eta$};
 \node[ above=of Etastima, xshift=.3cm]  (etam) {$m_{\eta}$};
\node[ above=of Gammastima, xshift=-.3cm]  (gammam) {$m_{\gamma}$};
\node[ above=of Gammastima, xshift=.6cm]  (Kappa) {$\kappa$};
  % Connect the nodes


  % Connect the nodes
  \edge {a} {y} ; %
  \edge {b} {y} ; %
  \edge {z} {y} ; %
  \edge {sp} {y} ; %
  \edge {D} {z} ; %
  \edge {t1} {sp} ; %
  \edge {t2} {sp} ; %
  \edge {ma} {a} ; %
  \edge {mb} {b} ; %
  \edge {sa} {a} ; %
  \edge {sb} {b} ; %
  \edge {sa} {ma} ; %
  \edge {sb} {mb} ; %
   \edge {sz} {z} ; %
 % \edge {xd} {tauz} ; %
\edge  {xd}{z};
\edge  {xd}{D};
%\edge  {tauz}{sz}

  \edge {mma} {ma} ; %
\edge{Gammastima}{D};
\edge{Kappa}{Gammastima};
\edge{Kappa}{Etastima};
\edge{etam}{Etastima};
\edge{gammam}{Gammastima};
\edge{Etastima}{D};
  \edge {mmb} {mb} ; %
  \edge {taub} {mb} ; %
  
\edge{y}{D};
  \edge {nu1b} {sb} ; %
  \edge {nu2b} {sb} ; %
  \edge {nuz1} {sz} ; %
 \edge {nuz2} {sz} ; %
\end{tikzpicture}
